Mapping class group actions from Hopf monoids and ribbon graphs

We show that any pivotal Hopf monoid $H$ in a symmetric monoidal category $\mathcal{C}$ gives rise to actions of mapping class groups of oriented surfaces of genus $g \geq 1$ with $n \geq 1$ boundary components. These mapping class group actions are given by group homomorphisms into the group of automorphisms of certain Yetter-Drinfeld modules over $H$. They are associated with edge slides in embedded ribbon graphs that generalise chord slides in chord diagrams. We give a concrete description of these mapping class group actions in terms of generating Dehn twists and defining relations. For the case where $\mathcal{C}$ is finitely complete and cocomplete, we also obtain actions of mapping class groups of closed surfaces by imposing invariance and coinvariance under the Yetter-Drinfeld module structure.

==> compvertface2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compvertface2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compvertface2.pdf}}%
    \put(0.2218022,1.28056618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.42181339,1.28712925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.63890862,1.28750139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.8047807,1.29710079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.75682383,0.8959038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.55791258,0.88869009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.35627229,0.8862079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.17315534,0.89187107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.17572962,0.68024865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.35996617,0.68353421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.21005729,0.35413977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.43314755,0.35413977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.63473506,0.35413977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.82825747,0.35413977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.01985272,0.13008782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.1918718,0.13008782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.36926715,0.13008782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
  \end{picture}%
\endgroup%


==> facevertex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'facevertex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{facevertex.pdf}}%
    \put(0.14034664,0.57043166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.31368299,0.57043166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.47618581,0.56888401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.65106977,0.57197931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.8352396,0.57352695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.33198218,0.34794779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.66627353,0.34794779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.04919609,0.09961863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.37110646,0.1150951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{=}}}%
    \put(0.00773823,0.67632124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.00689626,0.42763938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%


==> gervais.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gervais.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gervais.pdf}}%
    \put(0.60514853,0.49253004){\color[rgb]{0,0,0}\rotatebox{-10.40000028}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gervais.pdf}}%
    \put(0.49177695,0.11380132){\color[rgb]{0,0,0}\rotatebox{-0.40000056}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gervais.pdf}}%
    \put(0.0913111,0.22750392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.22440865,0.10988286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.36833972,0.06809643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.60540227,0.0830837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.74335919,0.11403659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-1$}}}%
    \put(0.85894343,0.20428924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n$}}}%
    \put(0.88397812,0.33632825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+1$}}}%
    \put(0.7058629,0.42250727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n+2$}}}%
    \put(0.47453179,0.44991159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n\!+\!2g\!-\!5$}}}%
    \put(0.10068028,0.36551322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.36619105,0.44881722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n\!+\!2g\!-\!4$}}}%
    \put(0.25992204,0.41489236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n\!+\!2g\!-\!3$}}}%
    \put(0.07728243,0.35689175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n\!+\!2g\!-\!2$}}}%
    \put(0.43989131,0.71659873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue} $\alpha_{g-2}$}}}}%
    \put(0.04879021,0.62682192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue} $\alpha_{g-1}$}}}}%
    \put(0.93377027,0.59434024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue} $\alpha_{1}$}}}}%
    \put(0.47587143,0.34230751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue} $\alpha_{g}$}}}}%
    \put(0.01038893,0.32764152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{1}$}}}}%
    \put(0.07040462,0.13552127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{2}$}}}}%
    \put(0.71380024,0.0317948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n-1}$}}}}%
    \put(0.27386657,0.03064186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{3}$}}}}%
    \put(0.42046405,0.00563682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{4}$}}}}%
    \put(0.97040103,0.28263077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n+1}$}}}}%
    \put(0.55840242,0.00933129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n-2}$}}}}%
    \put(0.88307667,0.11807996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n}$}}}}%
    \put(0.850887,0.46619349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n+2}$}}}}%
    \put(0.68178052,0.54060933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n+3}$}}}}%
    \put(0.11871912,0.48660453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n+2g-2}$}}}}%
    \put(0.25773469,0.54196692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n+2g-3}$}}}}%
    \put(0.41868987,0.57327269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n+2g-4}$}}}}%
    \put(0.557978,0.55899103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{n+2g-5}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gervais.pdf}}%
  \end{picture}%
\endgroup%


==> gervais2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gervais2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gervais2.pdf}}%
    \put(0.63919673,0.50723267){\color[rgb]{0,0,0}\rotatebox{-10.40000028}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gervais2.pdf}}%
    \put(0.49177681,0.0928958){\color[rgb]{0,0,0}\rotatebox{-0.40000056}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gervais2.pdf}}%
    \put(0.70700581,0.09483795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i-1$}}}%
    \put(0.84329197,0.2337215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.50131405,0.45837819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
    \put(0.10068028,0.36551322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.37494585,0.45757201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.43423585,0.56144735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{k}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gervais2.pdf}}%
    \put(0.30653818,0.1492248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
    \put(0.15606493,0.27245174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j-1$}}}%
    \put(0.07989589,0.12779616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{j}$}}}}%
    \put(0.84985952,0.09905482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\delta_{i}$}}}}%
    \put(0.62469842,0.33798863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{violet} $\gamma_{k,i}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gervais2.pdf}}%
    \put(0.45617316,0.20902635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{violet} $\gamma_{i,j}$}}}}%
    \put(0.28153645,0.32975176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{violet} $\gamma_{j,k}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gervais2.pdf}}%
    \put(0.48679955,0.36918643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue} $\alpha_{g}$}}}}%
    \put(0.27868148,0.48974126){\color[rgb]{0,0,0}\rotatebox{14.59999955}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0.08930145,0.30543864){\color[rgb]{0,0,0}\rotatebox{74.59999924}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0.90933075,0.32829547){\color[rgb]{0,0,0}\rotatebox{-70.39999993}{\makebox(0,0)[lb]{\smash{...}}}}%
  \end{picture}%
\endgroup%


==> pi1gens2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pi1gens2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{841.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70707071)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pi1gens2.pdf}}%
    \put(0.60514853,0.49253004){\color[rgb]{0,0,0}\rotatebox{-10.40000028}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pi1gens2.pdf}}%
    \put(0.49177695,0.11380132){\color[rgb]{0,0,0}\rotatebox{-0.40000056}{\makebox(0,0)[lb]{\smash{...}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pi1gens2.pdf}}%
    \put(0.18501201,0.16897779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36833972,0.06049458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.60540227,0.06978045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n-2$}}}%
    \put(0.74335919,0.10453427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{n-1}$}}}%
    \put(0.86550954,0.27761076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_n$}}}%
    \put(0.10068028,0.36551322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05686849,0.61482409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue} $\alpha_{g-1}$}}}}%
    \put(0.4143034,0.71218129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue} $\alpha_{g-2}$}}}}%
    \put(0.69573609,0.43685117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\beta_{1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pi1gens2.pdf}}%
    \put(0.19332595,0.11988589){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_{1}$}}}%
    \put(0.9253653,0.59289704){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue} $\alpha_{1}$}}}}%
    \put(0.19959466,0.30408373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\beta_{g}$}}}}%
    \put(0.29261338,0.31007229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{blue} $\alpha_{g}$}}}}%
    \put(0.32389122,0.4666241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\beta_{g-2}$}}}}%
    \put(0.07627969,0.35995417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red} $\beta_{g-1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pi1gens2.pdf}}%
    \put(0.05307602,0.24787045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
  \end{picture}%
\endgroup%

